Arc-flow approach for single batch-processing machine scheduling

We address the problem of scheduling jobs with non-identical sizes and distinct processing times on a single batch processing machine, aiming at minimizing the makespan. The extensive literature on this NP-hard problem mostly focuses on heuristics. Using an arc flow-based optimization approach, we construct an ingenious formulation that represents it as a problem of determining flows in graphs. The size of the formulation increases with the number of distinct sizes and processing times among the jobs, but it does not increase with the number of jobs, which makes it very effective to solve large instances to optimality, especially when multiple jobs have equal size and processing time. We compare our model to other models from the literature showing its clear superiority on benchmark instances, and proving optimality of random instances with up to 100 million jobs.

==> IMG_ContraExemploLB.tex <==
\newcommand{\GenerateXAxis}[0]{
    %Time Axe
    \draw [->, thick] (0,0-0.5) node [yshift = -0.5cm] {0} -- node [yshift = -0.8cm] {\NameXAxis} (\TimeMaxValue+0.5,0-0.5) node [yshift = -0.6cm] {$C_{max}$};
    \foreach \i in {1,...,\TimeMaxValue}
    {
        \draw[-] (\i,-0.5) -- (\i,-1);
    }
    %
    \draw[-, thick] (0,-0.5) -- (0,-1.18);
    \draw[-, thick] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,-1.18);
}

\newcommand{\GenerateSizeAxe}[1]{
    %Size Axe
    \draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (#1) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};
    
    \foreach \i in {1,...,\SizeMaxValue}
    {
        \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
    }
    \draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
    \draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);
}

%#1 - (Time,Size) coordenates
%#2 - Node name
%#3 - Node label
%#4 - (x,y) begin coordenates
\newcommand{\CreateNewJob}[4]{
    \node[fit={#4 ($#4 +
    #1
    $)}, inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:#3] (#2) {};
}

\begin{tikzpicture}[scale=\scale, shorten >=0pt,node distance=0cm,auto]
\definecolor{mycolor}{RGB}{220,220,220}
\tikzmath{
    \SizeMaxValue = 8;
    \TopLineBegin = \SizeMaxValue+1;
    \SizeBeginValueY = 0;
    \DistanceBtweenGraphs = 11;
    \BatchRelease = 0;
}

%Guidelines
\draw[-, thick, dashed] (15,-0.5) -- (15,8.8+\DistanceBtweenGraphs*1);
\draw[-, thick, dashed] (12,-0.5) -- (12,8.8+\DistanceBtweenGraphs*0);

\draw[-, thick, dashed, opacity=0.4] (0,-0.5+\DistanceBtweenGraphs) -- (0,\TopLineBegin+\DistanceBtweenGraphs);
\draw[-, thick, dashed, opacity=0.4] (7,-0.5+\DistanceBtweenGraphs) -- (7,\TopLineBegin+\DistanceBtweenGraphs);

\draw[-, thick, dashed, opacity=0.4] (0,-0.5+\DistanceBtweenGraphs*0) -- (0,\TopLineBegin+\DistanceBtweenGraphs*0);
\draw[-, thick, dashed, opacity=0.4] (1,-0.5+\DistanceBtweenGraphs*0) -- (1,\TopLineBegin+\DistanceBtweenGraphs*0);
\draw[-, thick, dashed, opacity=0.4] (4,-0.5+\DistanceBtweenGraphs*0) -- (4,\TopLineBegin+\DistanceBtweenGraphs*0);

% Axis
%Time Axis
\tikzmath{
    \TimeMaxValue = 15;
    \NameXAxis = "Time";
}
\GenerateXAxis
\draw[-, thick] (12,-0.5) node [yshift = -0.6cm] {$C_{max}'$} -- (12,-1.18);

%Size Axis
\GenerateSizeAxe{batch1}

%Size Axis 2
\tikzmath{
\SizeBeginValueY = \DistanceBtweenGraphs;
}
\GenerateSizeAxe{batch2}

%Name of batches
\node [align=left, left of=batch1, xshift=-1cm] {b)};
\node [align=left, left of=batch2, xshift=-1cm] {a)};

\tikzmath{
    \SizeBeginValueY = \DistanceBtweenGraphs;
}
\CreateNewJob{(7,2)}{job_1}{1}{(0,\SizeBeginValueY)};
\CreateNewJob{(1,6)}{job_2}{2}{($(job_1.north west) + (1pt,0)$)};
\draw[<->] ($(job_1.south west) + (0,\TopLineBegin)$) -- node [above] {$C_1$} ($(job_1.south east) + (0,\TopLineBegin)$);

\CreateNewJob{(8,4)}{job_3}{3}{($(job_1.south east) + (-1pt,1pt)$)};
\CreateNewJob{(3,4)}{job_4}{4}{($(job_3.north west) + (1pt,0)$)};
\draw[<->] ($(job_3.south west) + (0,\TopLineBegin)$) -- node [above] {$C_2$} ($(job_3.south east) + (0,\TopLineBegin)$);

\tikzmath{
    \SizeBeginValueY = 0;
}
\CreateNewJob{(1,6)}{job_22}{2}{(0,\SizeBeginValueY)};
\draw[<->] ($(job_22.south west) + (0,\TopLineBegin)$) -- node [above] {$C_1'$} ($(job_22.south east) + (0,\TopLineBegin)$);

\CreateNewJob{(3,4)}{job_42}{4}{($(job_22.south east) + (-1pt,1pt)$)};
\draw[<->] ($(job_42.south west) + (0,\TopLineBegin)$) -- node [above] {$C_2'$} ($(job_42.south east) + (0,\TopLineBegin)$);

\CreateNewJob{(8,4)}{job_32}{3}{($(job_42.south east) + (-1pt,1pt)$)};
\CreateNewJob{(7,2)}{job_12}{1}{($(job_32.north west) + (1pt,0)$)};
\draw[<->] ($(job_32.south west) + (0,\TopLineBegin)$) -- node [above] {$C_3'$} ($(job_32.south east) + (0,\TopLineBegin)$);

\end{tikzpicture}

==> IMG_ExemploUnRelease_A.tex <==
\begin{tikzpicture}[scale=\scale, shorten >=0pt,node distance=0cm,auto]
\definecolor{mycolor}{RGB}{220,220,220}
\tikzmath{
\TimeMaxValue = 22;
\SizeMaxValue = 8;
\SizeBeginValueY = 0;
\DistanceBtweenGraphs = 13;
}

%Guidelines
\draw[-, thick, dashed, opacity=0.5] (7,-0.5+\DistanceBtweenGraphs) -- (7,10+\DistanceBtweenGraphs);

\draw[-, thick, dashed, opacity=0.5] (11,-0.5) -- (11,10);
\draw[-, thick, dashed, opacity=0.5] (13,-0.5) -- (13,10+\DistanceBtweenGraphs);
\draw[-, thick, dashed] (18,-0.5) -- (18,10);

% Axes
%Time Axe
\draw [->, thick] (0,0-0.5) node [yshift = -0.5cm] {0} -- node [yshift = -0.8cm] {Time} (\TimeMaxValue+0.5,0-0.5) node [yshift = -0.5cm, opacity=0] {$C_{max}$} node [xshift = -1.5cm, yshift = -0.5cm] {$C_{max}$};
\foreach \i in {1,...,\TimeMaxValue}
{
    \draw[-] (\i,-0.5) -- (\i,-1);
}
%
\draw[-, thick] (0,-0.5) -- (0,-1.18);
\draw[-, thick] (\TimeMaxValue-4,-0.5) -- (\TimeMaxValue-4,-1.18);

%Size Axe
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch1) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Size Axe 2
\tikzmath{
\SizeBeginValueY = \DistanceBtweenGraphs;
}
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch2) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Name of batches
\node [align=left,  left of=batch2,  xshift=-1cm] {$k_1$};
\node [align=left, left of=batch1, xshift=-1cm] {$k_2$};

\tikzmath{
\SizeBeginValueY = \DistanceBtweenGraphs*1;
\BatchRelease = 7;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(6,4)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:1] (job_1) {};
\node[fit={($(job_1.north west) + (1pt,0)$) ($(job_1.north west) + 
(5,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:2] (job_2) {};
\node[fit={($(job_2.north west) + (1pt,0)$) ($(job_2.north west) + 
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:3] (job_3) {};

\tikzmath{
\SizeBeginValueY = 0;
\BatchRelease = 13;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(5,3)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:4] (job_4) {};
\node[fit={($(job_4.north west) + (1pt,0)$) ($(job_4.north west) + 
(3,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:5] (job_5) {};
\node[fit={($(job_5.north west) + (1pt,0)$) ($(job_5.north west) + 
(2,3)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:6] (job_6) {};
\node[fit={($(job_6.north west) + (1pt,0)$) ($(job_6.north west) + 
(1,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:7] (job_7) {};

%Time guides
\draw[<->] (0,10+\DistanceBtweenGraphs) -- node [above] {Idle Time} (7,10+\DistanceBtweenGraphs);
\draw[<->] (7,10+\DistanceBtweenGraphs) -- node [above] {$P_1$} (13,10+\DistanceBtweenGraphs);
\draw[<->] (13,10) -- node [above] {$P_2$} (18,10);

%Release Times
\draw[->] (0,2+\DistanceBtweenGraphs) -- node {$r_1$}(7,2+\DistanceBtweenGraphs);
\draw[->] (0,5+\DistanceBtweenGraphs) -- node {$r_2$}(3,5+\DistanceBtweenGraphs);
\draw[->] (0,7+\DistanceBtweenGraphs) -- node {$r_3$}(5,7+\DistanceBtweenGraphs);

\draw[->] (0,1.5) -- node {$r_4$}(11,1.5);
\draw[->] (0,3.5) -- node {$r_5$}(10,3.5);
\draw[->] (0,5.5) -- node {$r_6$}(4,5.5);
\draw[->] (0,7.5) -- node {$r_7$}(8,7.5);

\end{tikzpicture}

==> IMG_ExemploUnRelease_B.tex <==
\begin{tikzpicture}[scale=\scale, shorten >=0pt,node distance=0cm,auto]
\definecolor{mycolor}{RGB}{220,220,220}
\tikzmath{
\TimeMaxValue = 22;
\SizeMaxValue = 8;
\SizeBeginValueY = 0;
\DistanceBtweenGraphs = 13;
}

%Guidelines
\draw[-, thick, dashed, opacity=0.5] (7,-0.5) -- (7,10); %Jobs 1

\draw[-, thick, dashed, opacity=0.5] (11,-0.5+\DistanceBtweenGraphs) -- (11,10+\DistanceBtweenGraphs); %Job 4
\draw[-, thick, dashed, opacity=0.5] (16,-0.5) -- (16,10+\DistanceBtweenGraphs);
\draw[-, thick, dashed] (22,-0.5) -- (22,10);

% Axes
%Time Axe
\draw [->, thick] (0,0-0.5) node [yshift = -0.5cm] {0} -- node [yshift = -0.8cm] {Time} (\TimeMaxValue+0.5,0-0.5) node [xshift = -0.2cm, yshift = -0.5cm] {$C_{max}$};
\foreach \i in {1,...,\TimeMaxValue}
{
    \draw[-] (\i,-0.5) -- (\i,-1);
}
%
\draw[-, thick] (0,-0.5) -- (0,-1.18);
\draw[-, thick] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,-1.18);

%Size Axe
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch1) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Size Axe 2
\tikzmath{
\SizeBeginValueY = \DistanceBtweenGraphs;
}
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch2) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Name of batches
\node [align=left,  left of=batch2,  xshift=-1cm] {$k_2$};
\node [align=left, left of=batch1, xshift=-1cm] {$k_1$};

\tikzmath{
\SizeBeginValueY = \DistanceBtweenGraphs*1;
\BatchRelease = 11;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(5,3)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:4] (job_4) {};
\node[fit={($(job_4.north west) + (1pt,0)$) ($(job_4.north west) + 
(3,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:5] (job_5) {};
\node[fit={($(job_5.north west) + (1pt,0)$) ($(job_5.north west) + 
(2,3)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:6] (job_6) {};
\node[fit={($(job_6.north west) + (1pt,0)$) ($(job_6.north west) + 
(1,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:7] (job_7) {};

\tikzmath{
\SizeBeginValueY = \DistanceBtweenGraphs*0;
\BatchRelease = 16;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(6,4)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:1] (job_1) {};
\node[fit={($(job_1.north west) + (1pt,0)$) ($(job_1.north west) + 
(5,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:2] (job_2) {};
\node[fit={($(job_2.north west) + (1pt,0)$) ($(job_2.north west) + 
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:3] (job_3) {};

%Time guides
\draw[<->] (0,10+\DistanceBtweenGraphs) -- node [above] {Idle Time} (11,10+\DistanceBtweenGraphs); %Idle Time
\draw[<->] (11,10+\DistanceBtweenGraphs) -- node [above] {$P_2$} (16,10+\DistanceBtweenGraphs); %P1
\draw[<->] (16,10) -- node [above] {$P_1$} (22,10);

%Release Times
\draw[->] (0,2) -- node {$r_1$}(7,2);
\draw[->] (0,5) -- node {$r_2$}(3,5);
\draw[->] (0,7) -- node {$r_3$}(5,7);

\draw[->] (0,1.5+\DistanceBtweenGraphs) -- node {$r_4$}(11,1.5+\DistanceBtweenGraphs);
\draw[->] (0,3.5+\DistanceBtweenGraphs) -- node {$r_5$}(10,3.5+\DistanceBtweenGraphs);
\draw[->] (0,5.5+\DistanceBtweenGraphs) -- node {$r_6$}(4,5.5+\DistanceBtweenGraphs);
\draw[->] (0,7.5+\DistanceBtweenGraphs) -- node {$r_7$}(8,7.5+\DistanceBtweenGraphs);

\end{tikzpicture}

==> IMG_Flow1.tex <==
\begin{figure}[!ht]
	\centering
	\caption{Example of the graph $G$ representing the arc-flow structure used to model problem $1|s_j,B|C_{\max}$. }
	\label{fig_flow1}
\begin{tikzpicture}[shorten >=1pt,node distance=2.5cm,auto]
\node[circle, draw] (q_0) {$0$};
\node[circle, draw] (q_1) [right of=q_0] {$1$};
\node[circle, draw] (q_2) [right of=q_1] {$2$};
\node[circle, draw] (q_3) [right of=q_2] {$3$};
\node[circle, draw] (q_4) [right of=q_3] {$4$};
\node[circle, draw] (q_5) [right of=q_4] {$5$};
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_1);
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=2}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_2);
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=3}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
\draw[->] (q_1) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_2);
\draw[->] (q_1) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=2}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
\draw[->] (q_1) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=3}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=2}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=3}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_3) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_3) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=2}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_4) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s$=1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[->] (q_1) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_2) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_3) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_4) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[dashed, <-] (q_0) |- +(0,-2.8) -| 
                  node[pos=0.25] {$feedback$} 
                  node[pos=0.25, yshift = -0.23cm] {$<$} (q_5.south);
\end{tikzpicture}
\end{figure}

==> IMG_FlowArcReduction.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.5cm,auto]
\node[circle, draw] (q_0) {$0$};
\node[circle, draw] (q_1) [right of=q_0] {$1$};
\node[circle, draw] (q_2) [right of=q_1] {$2$};
\node[circle, draw] (q_3) [right of=q_2] {$3$};
\node[circle, draw] (q_4) [right of=q_3] {$4$};
\node[circle, draw] (q_5) [right of=q_4] {$5$};
%\draw[->] (q_0) to [looseness=1.4, bend left=45, 
%                    edge node={node [sloped,below] {}},
%                    edge node={node [yshift = -0.23cm] {$>$}}](q_1);
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_2);
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
%\draw[->] (q_1) to [looseness=1.4, bend left=45, 
%                    edge node={node [sloped,below] {}},
%                    edge node={node [yshift = -0.23cm] {$>$}}](q_2);
\draw[->, gray, dashed] (q_1) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {}},
                    edge node={node [sloped,above] {}},
                    edge node={node [yshift = -0.23cm] {\ding{53}}}
                    ](q_3);
\draw[->, gray, dashed] (q_1) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {}},
                    edge node={node [sloped,above] {}},
                    edge node={node [yshift = -0.23cm] {\ding{53}}}
                    ](q_4);
%\draw[->] (q_2) to [looseness=1.4, bend left=45, 
%                    edge node={node [sloped,below] {}},
%                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%\draw[->] (q_3) to [looseness=1.4, bend left=45, 
%                    edge node={node [sloped,below] {}},
%                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_3) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%\draw[->] (q_4) to [looseness=1.4, bend left=45, 
%                    edge node={node [sloped,below] {}},
%                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[->, gray, dashed] (q_1) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.29cm] {\ding{53}}}
                    ](q_5);
\draw[->] (q_2) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_3) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_4) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[dashed, <-] (q_0) |- ($ (q_0) - (0,2.8) $) -| 
                  node[pos=0.25] {$feedback$} 
                  node[pos=0.25, yshift = -0.23cm] {$<$} (q_5.south);
\end{tikzpicture}

==> IMG_FlowDec_a.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.5cm,auto]
\node[circle, draw] (q_0) {$0$};
\node[circle, draw] (q_1) [right of=q_0] {$1$};
\node[circle, draw] (q_2) [right of=q_1] {$2$};
\node[circle, draw] (q_3) [right of=q_2] {$3$};
\node[circle, draw] (q_4) [right of=q_3] {$4$};
\node[circle, draw] (q_5) [right of=q_4] {$5$};
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_2);
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_3) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_4) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[->] (q_4) to [bend right=40, 
                    edge node={node [sloped,above] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[dashed, <-] (q_0) |- +(0,-1.5) -| 
                  node[pos=0.25] {2} 
                  node[pos=0.25, yshift = -0.23cm] {$<$} (q_5.south);
\end{tikzpicture}

==> IMG_FlowDec_b.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.5cm,auto]
\node[circle, draw] (q_0) {$0$};
\node[circle, draw] (q_1) [right of=q_0] {$1$};
\node[circle, draw] (q_2) [right of=q_1] {$2$};
\node[circle, draw] (q_3) [right of=q_2] {$3$};
\node[circle, draw] (q_4) [right of=q_3] {$4$};
\node[circle, draw] (q_5) [right of=q_4] {$5$};
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s_1=3$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
\draw[->] (q_3) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below,yshift = -0.2cm] {$s_4=1$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_4) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below,yshift = -0.2cm] {$s_5=1$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[dashed, <-] (q_0) |- +(0,-1.5) -| 
                  node[pos=0.25] {$feedback$} 
                  node[pos=0.25, yshift = -0.23cm] {$<$} (q_5.south);
\end{tikzpicture}

==> IMG_FlowDec_c.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.5cm,auto]
\node[circle, draw] (q_0) {$0$};
\node[circle, draw] (q_1) [right of=q_0] {$1$};
\node[circle, draw] (q_2) [right of=q_1] {$2$};
\node[circle, draw] (q_3) [right of=q_2] {$3$};
\node[circle, draw] (q_4) [right of=q_3] {$4$};
\node[circle, draw] (q_5) [right of=q_4] {$5$};
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s_2=2$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_2);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {$s_3=2$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
%
\draw[->] (q_4) to [bend right=40, 
                    edge node={node [sloped,above] {$loss$}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[dashed, <-] (q_0) |- +(0,-1.5) -| 
                  node[pos=0.25] {$feedback$} 
                  node[pos=0.25, yshift = -0.23cm] {$<$} (q_5.south);
\end{tikzpicture}

==> IMG_FlowExample1.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.5cm,auto]
\node[circle, draw] (q_0) {$0$};
\node[circle, draw] (q_1) [right of=q_0] {$1$};
\node[circle, draw] (q_2) [right of=q_1] {$2$};
\node[circle, draw] (q_3) [right of=q_2] {$3$};
\node[circle, draw] (q_4) [right of=q_3] {$4$};
\node[circle, draw] (q_5) [right of=q_4] {$5$};
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {2}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_2);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_3) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
%
\draw[->] (q_4) to [bend right=40, 
                    edge node={node [sloped,above] {2}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[dashed, <-] (q_0) |- +(0,-1.5) -| 
                  node[pos=0.25] {2} 
                  node[pos=0.25, yshift = -0.23cm] {$<$} (q_5.south);
\end{tikzpicture}

==> IMG_FlowExample2.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.5cm,auto]
\node[circle, draw] (q_0) {$0$};
\node[circle, draw] (q_1) [right of=q_0] {$1$};
\node[circle, draw] (q_2) [right of=q_1] {$2$};
\node[circle, draw] (q_3) [right of=q_2] {$3$};
\node[circle, draw] (q_4) [right of=q_3] {$4$};
\node[circle, draw] (q_5) [right of=q_4] {$5$};
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_1);
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_3);
\draw[->] (q_1) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_3) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_4) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[dashed, <-] (q_0) |- +(0,-1.5) -| 
                  node[pos=0.25] {2} 
                  node[pos=0.25, yshift = -0.23cm] {$<$} (q_5.south);
\end{tikzpicture}

==> IMG_FlowExample3.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.5cm,auto]
\node[circle, draw] (q_0) {$0$};
\node[circle, draw] (q_1) [right of=q_0] {$1$};
\node[circle, draw] (q_2) [right of=q_1] {$2$};
\node[circle, draw] (q_3) [right of=q_2] {$3$};
\node[circle, draw] (q_4) [right of=q_3] {$4$};
\node[circle, draw] (q_5) [right of=q_4] {$5$};
\draw[->] (q_0) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {2}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_2);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_4);
\draw[->] (q_2) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
\draw[->] (q_4) to [looseness=1.4, bend left=45, 
                    edge node={node [sloped,below] {1}},
                    edge node={node [yshift = -0.23cm] {$>$}}](q_5);
%
\draw[dashed, <-] (q_0) |- +(0,-1.5) -| 
                  node[pos=0.25] {2} 
                  node[pos=0.25, yshift = -0.23cm] {$<$} (q_5.south);
\end{tikzpicture}

==> IMG_NewExampleSigle.tex <==
\newcommand{\GenerateXAxis}[0]{
    %Time Axe
    \draw [->, thick] (0,0-0.5) node [yshift = -0.5cm] {0} -- node [yshift = -0.8cm] {\NameXAxis} (\TimeMaxValue+0.5,0-0.5) node [yshift = -0.5cm] {$C_{max}$};
    \foreach \i in {1,...,\TimeMaxValue}
    {
        \draw[-] (\i,-0.5) -- (\i,-1);
    }
    %
    \draw[-, thick] (0,-0.5) -- (0,-1.18);
    \draw[-, thick] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,-1.18);
}

\newcommand{\GenerateSizeAxe}[1]{
    %Size Axe
    \draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (#1) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};
    
    \foreach \i in {1,...,\SizeMaxValue}
    {
        \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
    }
    \draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
    \draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);
}

%#1 - (Time,Size) coordenates
%#2 - Node name
%#3 - Node label
%#4 - (x,y) begin coordenates
\newcommand{\CreateNewJob}[4]{
    \node[fit={#4 ($#4 +
    #1
    $)}, inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white, label=center:#3] (#2) {};
}

\newcommand{\CreateNewJobDashed}[4]{
    \node[fit={#4 ($#4 +
    #1
    $)}, inner sep=0.3pt, draw=black, dashed, shade, left color=white, right color=white, label=center:#3] (#2) {};
}

\begin{tikzpicture}[scale=\scale, shorten >=1pt,node distance=2.5cm,auto]
\definecolor{mycolor}{RGB}{220,220,220}
\tikzmath{
    \SizeMaxValue = 5;
    \TimeMaxValue = 24;
    \SizeBeginValueY = 0;
    \DistanceBtweenGraphs = 0;
    \BatchRelease = 0;
    \TopOfGraph = \SizeMaxValue+1;
}

% Axes
%Time Axe
\draw [->, thick] node [yshift = -0.8cm] {0} (0,0-0.5) -- node [yshift = -0.8cm] {Time} (\TimeMaxValue+0.5,0-0.5) node [yshift = -0.6cm] {$C_{max}$};
\foreach \i in {1,...,\TimeMaxValue}
{
    \draw[-] (\i,-0.5) -- (\i,-1);
}
%
\draw[-, thick] (0,-0.5) -- (0,-1.18);
\draw[-, thick] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,-1.18);

%Size Axis
\GenerateSizeAxe{batch1}

%Guidelines
\draw[-, thick, dashed] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,\TopOfGraph);

\draw[-, thick, dashed, , opacity=0.4] (0,-0.5) -- (0,\TopOfGraph);
\draw[-, thick, dashed, , opacity=0.4] (3,-0.5) -- (3,\TopOfGraph);
\draw[-, thick, dashed, , opacity=0.4] (6,-0.5) -- (6,\TopOfGraph);
\draw[-, thick, dashed, , opacity=0.4] (10,-0.5) -- (10,\TopOfGraph);
\draw[-, thick, dashed, , opacity=0.4] (14,-0.5) -- (14,\TopOfGraph);
\draw[-, thick, dashed, , opacity=0.4] (19,-0.5) -- (19,\TopOfGraph);

%Jobs

%3(3,2) 1(3,2)
%5(3,2) 2(3,1) 4(3,1)
%9(4,1) 6(4,3) 8(4,1)
%11(4,3) 10(4,2)
%14(5,2) 12(5,3)
%15(5,2) 7(4,2) 13(5,1)

%		P	S
%1	:	3	2
%2	:	3	1
%3	:	3	3
%4	:	3	1
%5	:	3	2
%6	:	4	3
%7	:	4	2
%8	:	4	1
%9	:	4	1
%10	:	4	2
%11	:	4	3
%12	:	5	3
%13	:	5	1
%14	:	5	2
%15	:	5	2

\tikzmath{
    \SizeBeginValueY = 0;
    \ReleaseTime = 0;
}
%3(3,2) 1(3,2)
\CreateNewJob{(3,2)}{job_3}{3}{(\ReleaseTime,\SizeBeginValueY)};
\CreateNewJob{(3,2)}{job_1}{1}{($(job_3.north west) + (1pt,0)$)};
\draw[<->] ($(job_3.south west) + (0,\TopOfGraph)$) -- node [above] {$P_1=3$} ($(job_3.south east) + (0,\TopOfGraph)$);

%5(3,2) 2(3,1) 4(3,1)
\CreateNewJob{(3,2)}{job_5}{5}{($(job_3.south east)+(-1pt,1pt)$)};
\CreateNewJob{(3,1)}{job_2}{2}{($(job_5.north west) + (1pt,0)$)};
\CreateNewJob{(3,1)}{job_4}{4}{($(job_2.north west) + (1pt,0)$)};
\draw[<->] ($(job_5.south west) + (0,\TopOfGraph)$) -- node [above] {$P_1=3$} ($(job_5.south east) + (0,\TopOfGraph)$);

%9(4,1) 6(4,3) 8(4,1)
\CreateNewJob{(4,1)}{job_9}{9}{($(job_5.south east)+(-1pt,1pt)$)};
\CreateNewJob{(4,3)}{job_6}{6}{($(job_9.north west) + (1pt,0)$)};
\CreateNewJob{(4,1)}{job_8}{8}{($(job_6.north west) + (1pt,0)$)};
\draw[<->] ($(job_9.south west) + (0,\TopOfGraph)$) -- node [above] {$P_2=4$} ($(job_9.south east) + (0,\TopOfGraph)$);

%11(4,3) 10(4,2)
\CreateNewJob{(4,3)}{job_11}{11}{($(job_9.south east)+(-1pt,1pt)$)};
\CreateNewJob{(4,2)}{job_10}{10}{($(job_11.north west) + (1pt,0)$)};
\draw[<->] ($(job_11.south west) + (0,\TopOfGraph)$) -- node [above] {$P_2=4$} ($(job_11.south east) + (0,\TopOfGraph)$);

%14(5,2) 12(5,3)
\CreateNewJob{(5,2)}{job_14}{14}{($(job_11.south east)+(-1pt,1pt)$)};
\CreateNewJob{(5,3)}{job_12}{12}{($(job_14.north west) + (1pt,0)$)};
\draw[<->] ($(job_14.south west) + (0,\TopOfGraph)$) -- node [above] {$P_3=5$} ($(job_14.south east) + (0,\TopOfGraph)$);

%15(5,2) 7(4,2) 13(5,1)
\CreateNewJob{(5,2)}{job_15}{15}{($(job_14.south east)+(-1pt,1pt)$)};
\CreateNewJob{(4,2)}{job_7}{7}{($(job_15.north west) + (1pt,0)$)};
\CreateNewJob{(5,1)}{job_13}{13}{($(job_7.north west) + (1pt,0)$)};
\draw[<->] ($(job_15.south west) + (0,\TopOfGraph)$) -- node [above] {$P_3=5$} ($(job_15.south east) + (0,\TopOfGraph)$);


\end{tikzpicture}
%Processing
%1:2
%2:2
%3:2
%4:2
%5:3
%6:3
%7:4
%8:4
%9:5
%10:5

%Size
%1:1
%2:3
%3:3
%4:1
%5:2
%6:1
%7:2
%8:1
%9:2
%10:2

% 3(2,3)
% 4(2,1) 1(2,1) 2(2,3)
% 7(4,2) 5(3,2) 6(3,1)
% 10(5,2) 8(4,1) 9(5,2)

==> IMG_fig_SimetriaUnRelease2_A.tex <==
\begin{tikzpicture}[scale=\scale, shorten >=0pt,node distance=0cm,auto]
\definecolor{mycolor}{RGB}{220,220,220}
\tikzmath{
\TimeMaxValue = 14;
\SizeMaxValue = 4;
\SizeBeginValueY = 0;
}
%Guidelines
\draw[-, thick, dashed, opacity=0.5] (7,-0.5) -- (7,10);
\draw[-, thick, dashed] (14,-0.5) -- (14,10);

% Axes
%Time Axe
\draw [->, thick] (0,0-0.5) node [yshift = -0.5cm] {0} -- node [yshift = -0.8cm] {Time} (\TimeMaxValue+0.5,0-0.5) node [xshift = -0.2cm, yshift = -0.5cm] {$C_{max}$};
\foreach \i in {1,...,\TimeMaxValue}
{
    \draw[-] (\i,-0.5) -- (\i,-1);
}
%
\draw[-, thick] (0,-0.5) -- (0,-1.18);
\draw[-, thick] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,-1.18);

%Size Axe
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch1) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Size Axe 2
\tikzmath{
\SizeBeginValueY = 5.5;
}
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch2) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Name of batches
\node [align=left,  left of=batch2,  xshift=-1cm] {$k'$};
\node [align=left, left of=batch1, xshift=-1cm] {$k$};

\tikzmath{
\SizeBeginValueY = 5.5*1;
\BatchRelease = 7;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(4,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_2) {};
\node[fit={($(job_2.north west) + (1pt,0)$) ($(job_2.north west) + 
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_3) {};

\tikzmath{
\SizeBeginValueY = 0;
\BatchRelease = 11;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_4) {};
\node[fit={($(job_4.north west) + (1pt,0)$) ($(job_4.north west) + 
(2,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_5) {};
\node[fit={($(job_5.north west) + (1pt,0)$) ($(job_5.north west) + 
(1,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_6) {};

%Release Times
\draw[->] (0,2+5.5) -- node {$R_{k'}$}(7,2+5.5);
\draw[->] (0,2) -- node {$R_k$}(7,2);

\end{tikzpicture}

==> IMG_fig_SimetriaUnRelease2_B.tex <==
\begin{tikzpicture}[scale=\scale, shorten >=0pt,node distance=0cm,auto]
\definecolor{mycolor}{RGB}{220,220,220}
\tikzmath{
\TimeMaxValue = 14;
\SizeMaxValue = 4;
\SizeBeginValueY = 0;
}
%Guidelines
\draw[-, thick, dashed, opacity=0.5] (7,-0.5) -- (7,10);
\draw[-, thick, dashed] (14,-0.5) -- (14,10);

% Axes
%Time Axe
\draw [->, thick] (0,0-0.5) node [yshift = -0.5cm] {0} -- node [yshift = -0.8cm] {Time} (\TimeMaxValue+0.5,0-0.5) node [xshift = -0.2cm, yshift = -0.5cm] {$C_{max}$};
\foreach \i in {1,...,\TimeMaxValue}
{
    \draw[-] (\i,-0.5) -- (\i,-1);
}
%
\draw[-, thick] (0,-0.5) -- (0,-1.18);
\draw[-, thick] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,-1.18);

%Size Axe
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch1) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Size Axe 2
\tikzmath{
\SizeBeginValueY = 5.5;
}
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch2) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Name of batches
\node [align=left,  left of=batch2,  xshift=-1cm] {$k$};
\node [align=left, left of=batch1, xshift=-1cm] {$k'$};

\tikzmath{
\SizeBeginValueY = 5.5*1;
\BatchRelease = 10;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(4,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_2) {};
\node[fit={($(job_2.north west) + (1pt,0)$) ($(job_2.north west) + 
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_3) {};

\tikzmath{
\SizeBeginValueY = 0;
\BatchRelease = 7;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_4) {};
\node[fit={($(job_4.north west) + (1pt,0)$) ($(job_4.north west) + 
(2,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_5) {};
\node[fit={($(job_5.north west) + (1pt,0)$) ($(job_5.north west) + 
(1,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_6) {};

%Release Times
\draw[->] (0,2+5.5) -- node {$R_k$}(7,2+5.5);
\draw[->] (0,2) -- node {$R_{k'}$}(7,2);

\end{tikzpicture}

==> IMG_fig_SimetriaUnRelease2_C.tex <==
\begin{tikzpicture}[scale=\scale, shorten >=0pt,node distance=0cm,auto]
\definecolor{mycolor}{RGB}{220,220,220}
\tikzmath{
\TimeMaxValue = 14;
\SizeMaxValue = 4;
\SizeBeginValueY = 0;
}
%Guidelines
\draw[-, thick, dashed, opacity=0.5] (7,-0.5) -- (7,15);
\draw[-, thick, dashed] (14,-0.5) -- (14,15);

% Axes
%Time Axe
\draw [->, thick] (0,0-0.5) node [yshift = -0.5cm] {0} -- node [yshift = -0.8cm] {Time} (\TimeMaxValue+0.5,0-0.5) node [xshift = -0.2cm, yshift = -0.5cm] {$C_{max}$};
\foreach \i in {1,...,\TimeMaxValue}
{
    \draw[-] (\i,-0.5) -- (\i,-1);
}
%
\draw[-, thick] (0,-0.5) -- (0,-1.18);
\draw[-, thick] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,-1.18);

%Size Axe
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch1) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Size Axe 2
\tikzmath{
\SizeBeginValueY = 5.5;
}
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch2) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Size Axe 3
\tikzmath{
\SizeBeginValueY = 5.5*2;
}
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch3) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Name of batches
\node [align=left, left of=batch3, xshift=-1cm] {$k''$};
\node [align=left, left of=batch2, xshift=-1cm] {$k'$};
\node [align=left, left of=batch1, xshift=-1cm] {$k$};

\tikzmath{
\SizeBeginValueY = 5.5*2;
\BatchRelease = 0;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(7,4)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_1) {};

\tikzmath{
\SizeBeginValueY = 5.5*1;
\BatchRelease = 7;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(4,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_2) {};
\node[fit={($(job_2.north west) + (1pt,0)$) ($(job_2.north west) + 
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_3) {};

\tikzmath{
\SizeBeginValueY = 0;
\BatchRelease = 11;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_4) {};
\node[fit={($(job_4.north west) + (1pt,0)$) ($(job_4.north west) + 
(2,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_5) {};
\node[fit={($(job_5.north west) + (1pt,0)$) ($(job_5.north west) + 
(1,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_6) {};

%Release Times
\draw[->] (0,2+5.5) -- node {$R_{k'}$}(7,2+5.5);
\draw[->] (0,2) -- node {$R_k$}(5,2);

\end{tikzpicture}

==> IMG_fig_SimetriaUnRelease2_D.tex <==
\begin{tikzpicture}[scale=\scale, shorten >=0pt,node distance=0cm,auto]
\definecolor{mycolor}{RGB}{220,220,220}
\tikzmath{
\TimeMaxValue = 14;
\SizeMaxValue = 4;
\SizeBeginValueY = 0;
}
%Guidelines
\draw[-, thick, dashed, opacity=0.5] (7,-0.5) -- (7,15);
\draw[-, thick, dashed] (14,-0.5) -- (14,15);

% Axes
%Time Axe
\draw [->, thick] (0,0-0.5) node [yshift = -0.5cm] {0} -- node [yshift = -0.8cm] {Time} (\TimeMaxValue+0.5,0-0.5) node [xshift = -0.2cm, yshift = -0.5cm] {$C_{max}$};
\foreach \i in {1,...,\TimeMaxValue}
{
    \draw[-] (\i,-0.5) -- (\i,-1);
}
%
\draw[-, thick] (0,-0.5) -- (0,-1.18);
\draw[-, thick] (\TimeMaxValue,-0.5) -- (\TimeMaxValue,-1.18);

%Size Axe
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch1) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Size Axe 2
\tikzmath{
\SizeBeginValueY = 5.5;
}
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch2) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Size Axe 3
\tikzmath{
\SizeBeginValueY = 5.5*2;
}
\draw [->, thick] (0-0.5,\SizeBeginValueY + 0) node [xshift = -0.5cm] {0} -- node [xshift = -0.2cm] (batch3) {Size} (0-0.5,\SizeBeginValueY + \SizeMaxValue+0.5) node [xshift = -0.5cm, yshift = -0.2cm] {$B$};

\foreach \i in {1,...,\SizeMaxValue}
{
    \draw[-] (-0.5,\SizeBeginValueY + \i) -- (-1,\SizeBeginValueY + \i);
}
\draw[-, thick] (-0.5,\SizeBeginValueY) -- (-1.18,\SizeBeginValueY);
\draw[-, thick] (-0.5,\SizeBeginValueY+\SizeMaxValue) -- (-1.18,\SizeBeginValueY+\SizeMaxValue);

%Name of batches
\node [align=left, left of=batch3, xshift=-1cm] {$k''$};
\node [align=left, left of=batch2, xshift=-1cm] {$k$};
\node [align=left, left of=batch1, xshift=-1cm] {$k'$};

\tikzmath{
\SizeBeginValueY = 5.5*2;
\BatchRelease = 0;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(7,4)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_1) {};

\tikzmath{
\SizeBeginValueY = 5.5*1;
\BatchRelease = 10;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(4,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_2) {};
\node[fit={($(job_2.north west) + (1pt,0)$) ($(job_2.north west) + 
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_3) {};

\tikzmath{
\SizeBeginValueY = 0;
\BatchRelease = 7;
}
\node[fit={(\BatchRelease,\SizeBeginValueY) ($(\BatchRelease,\SizeBeginValueY) +
(3,2)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_4) {};
\node[fit={($(job_4.north west) + (1pt,0)$) ($(job_4.north west) + 
(2,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_5) {};
\node[fit={($(job_5.north west) + (1pt,0)$) ($(job_5.north west) + 
(1,1)
$)},inner sep=0.3pt, draw=black, shade, left color=mycolor, right color=white] (job_6) {};

%Release Times
\draw[->] (0,2+5.5) -- node {$R_k$}(7,2+5.5);
\draw[->] (0,2) -- node {$R_{k'}$}(5,2);

\end{tikzpicture}
